Open Boundaries for the Nonlinear Schrodinger Equation

We present a new algorithm, the Time Dependent Phase Space Filter (TDPSF) which is used to solve time dependent Nonlinear Schrodinger Equations (NLS). The algorithm consists of solving the NLS on a box with periodic boundary conditions (by any algorithm). Periodically in time we decompose the solution into a family of coherent states. Coherent states which are outgoing are deleted, while those which are not are kept, reducing the problem of reflected (wrapped) waves. Numerical results are given, and rigorous error estimates are described. The TDPSF is compatible with spectral methods for solving the interior problem. The TDPSF also fails gracefully, in the sense that the algorithm notifies the user when the result is incorrect. We are aware of no other method with this capability.

==> medium_range.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{ 9}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,196){\makebox(0,0)[r]{ 10}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,268){\makebox(0,0)[r]{ 11}}
\put(1419.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,341){\makebox(0,0)[r]{ 12}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,414){\makebox(0,0)[r]{ 13}}
\put(1419.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,486){\makebox(0,0)[r]{ 14}}
\put(1419.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,559){\makebox(0,0)[r]{ 15}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,632){\makebox(0,0)[r]{ 16}}
\put(1419.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,704){\makebox(0,0)[r]{ 17}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{ 18}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){ 20}}
\put(374.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){ 40}}
\put(587.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){ 60}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){ 80}}
\put(1013.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){ 100}}
\put(1226.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 120}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$M(t)$}}
\put(800,21){\makebox(0,0){Time}}
\put(800,839){\makebox(0,0){Local Norm Measurement}}
\put(1279,737){\makebox(0,0)[r]{TDPSF}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,757){\usebox{\plotpoint}}
\put(169,755.67){\rule{0.723pt}{0.400pt}}
\multiput(169.00,756.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(172.17,751){\rule{0.400pt}{1.100pt}}
\multiput(171.17,753.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(174.61,741.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(173.17,746.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(177.61,714.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(176.17,724.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\put(180.17,645){\rule{0.400pt}{11.100pt}}
\multiput(179.17,676.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\multiput(182.61,592.56)(0.447,-20.779){3}{\rule{0.108pt}{12.633pt}}
\multiput(181.17,618.78)(3.000,-67.779){2}{\rule{0.400pt}{6.317pt}}
\multiput(185.61,480.29)(0.447,-28.146){3}{\rule{0.108pt}{17.033pt}}
\multiput(184.17,515.65)(3.000,-91.646){2}{\rule{0.400pt}{8.517pt}}
\put(188.17,373){\rule{0.400pt}{10.300pt}}
\multiput(187.17,402.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\multiput(190.61,368.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(189.17,370.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(193.61,361.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(192.17,363.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(196.17,353){\rule{0.400pt}{1.300pt}}
\multiput(195.17,356.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(198.61,349.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(197.17,351.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(201.61,343.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(200.17,345.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(204.17,333){\rule{0.400pt}{1.700pt}}
\multiput(203.17,337.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(206.61,328.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(205.17,330.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(209.61,320.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(208.17,322.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(212.17,312){\rule{0.400pt}{1.300pt}}
\multiput(211.17,315.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(214.61,309.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(213.17,310.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(217.61,305.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(216.17,306.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(220.17,300){\rule{0.400pt}{0.900pt}}
\multiput(219.17,302.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(222.00,298.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(222.00,299.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(225.00,295.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(225.00,296.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(228.17,291){\rule{0.400pt}{0.700pt}}
\multiput(227.17,292.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(230.00,289.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(230.00,290.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(233,286.17){\rule{0.700pt}{0.400pt}}
\multiput(233.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(236.17,283){\rule{0.400pt}{0.700pt}}
\multiput(235.17,284.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238,281.17){\rule{0.700pt}{0.400pt}}
\multiput(238.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(241,279.17){\rule{0.700pt}{0.400pt}}
\multiput(241.00,280.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(244,277.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,278.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,275.17){\rule{0.700pt}{0.400pt}}
\multiput(246.00,276.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(249,273.17){\rule{0.700pt}{0.400pt}}
\multiput(249.00,274.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,271.17){\rule{0.482pt}{0.400pt}}
\multiput(252.00,272.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,269.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,267.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,265.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,264.17){\rule{0.700pt}{0.400pt}}
\multiput(262.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(265,262.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,263.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,261.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,259.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,258.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,257.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,258.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278,256.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,257.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,255.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(161.0,757.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(286,254.67){\rule{0.723pt}{0.400pt}}
\multiput(286.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283.0,256.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(291,253.67){\rule{0.723pt}{0.400pt}}
\multiput(291.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(289.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297,252.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,253.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,254.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(329,252.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,253.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(337,253.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,254.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(345,254.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,255.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(350,255.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(347.0,256.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(355,256.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361,257.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(366,258.67){\rule{0.723pt}{0.400pt}}
\multiput(366.00,258.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(371,259.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,259.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(369.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,260.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,261.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(385,262.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(390,263.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387.0,264.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(395,264.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,265.67){\rule{0.723pt}{0.400pt}}
\multiput(398.00,265.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,266.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,266.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(401.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,267.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,268.67){\rule{0.723pt}{0.400pt}}
\multiput(411.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417,269.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414.0,270.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,270.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,270.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(419.0,271.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427,271.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,272.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438,273.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(435.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(443,274.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,274.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,275.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,275.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,276.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459,276.67){\rule{0.723pt}{0.400pt}}
\multiput(459.00,276.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451.0,277.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(473,277.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,277.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,278.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(496,278.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475.0,279.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(555,278.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499.0,280.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(566,277.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.0,279.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(582,276.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,278.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(590,275.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.0,277.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(600,274.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(592.0,276.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(630,273.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,275.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(646,272.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,274.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(662,271.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,273.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(678,271.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,272.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(696,271.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680.0,273.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(707,270.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.0,272.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(739,270.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.0,271.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(763,270.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.0,272.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(771,269.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.0,271.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(779,268.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,270.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(787,267.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,269.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(797,267.67){\rule{0.723pt}{0.400pt}}
\multiput(797.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789.0,268.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(816,268.67){\rule{0.723pt}{0.400pt}}
\multiput(816.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800.0,269.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(864,269.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,269.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819.0,270.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(875,270.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,271.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(885,271.67){\rule{0.723pt}{0.400pt}}
\multiput(885.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(877.0,272.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(936,271.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888.0,273.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(944,270.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(938.0,272.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1002,269.67){\rule{0.723pt}{0.400pt}}
\multiput(1002.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946.0,271.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(1010,268.67){\rule{0.723pt}{0.400pt}}
\multiput(1010.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1005.0,270.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1026,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1026.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1013.0,269.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1056,267.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,268.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1093,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1093.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1058.0,269.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1114,266.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,267.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1096.0,268.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1127,265.67){\rule{0.723pt}{0.400pt}}
\multiput(1127.00,266.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1149,265.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130.0,266.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1165,266.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,266.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151.0,267.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1186,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1186.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1167.0,268.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1255,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1255.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1189.0,269.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1290,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1290.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1258.0,268.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1301,268.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1293.0,269.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1311,269.67){\rule{0.723pt}{0.400pt}}
\multiput(1311.00,269.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1303.0,270.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1338,269.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314.0,271.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1386,268.67){\rule{0.482pt}{0.400pt}}
\multiput(1386.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340.0,270.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1396,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1396.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1388.0,269.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1407,267.67){\rule{0.723pt}{0.400pt}}
\multiput(1407.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1399.0,268.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1420,268.67){\rule{0.723pt}{0.400pt}}
\multiput(1420.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1410.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1434,269.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.0,270.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{Distant Boundaries}}
\multiput(1299,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,696){\usebox{\plotpoint}}
\put(161,757){\usebox{\plotpoint}}
\put(161.00,757.00){\usebox{\plotpoint}}
\put(174.73,746.86){\usebox{\plotpoint}}
\multiput(177,734)(1.824,-20.675){2}{\usebox{\plotpoint}}
\multiput(180,700)(0.754,-20.742){2}{\usebox{\plotpoint}}
\multiput(182,645)(0.662,-20.745){5}{\usebox{\plotpoint}}
\multiput(185,551)(0.490,-20.750){6}{\usebox{\plotpoint}}
\multiput(188,424)(0.813,-20.740){3}{\usebox{\plotpoint}}
\put(197.50,354.49){\usebox{\plotpoint}}
\put(205.39,335.43){\usebox{\plotpoint}}
\put(212.66,316.02){\usebox{\plotpoint}}
\put(223.45,298.55){\usebox{\plotpoint}}
\put(237.59,283.62){\usebox{\plotpoint}}
\put(253.96,271.04){\usebox{\plotpoint}}
\put(271.56,260.48){\usebox{\plotpoint}}
\put(291.05,254.00){\usebox{\plotpoint}}
\put(311.48,252.00){\usebox{\plotpoint}}
\put(331.76,252.00){\usebox{\plotpoint}}
\put(352.35,253.00){\usebox{\plotpoint}}
\put(372.87,254.00){\usebox{\plotpoint}}
\put(393.23,256.00){\usebox{\plotpoint}}
\put(413.68,257.89){\usebox{\plotpoint}}
\put(434.18,259.00){\usebox{\plotpoint}}
\put(454.78,260.00){\usebox{\plotpoint}}
\put(475.37,261.00){\usebox{\plotpoint}}
\put(496.12,261.00){\usebox{\plotpoint}}
\put(516.88,261.00){\usebox{\plotpoint}}
\put(537.63,261.00){\usebox{\plotpoint}}
\put(558.39,261.00){\usebox{\plotpoint}}
\put(579.15,261.00){\usebox{\plotpoint}}
\put(599.90,261.00){\usebox{\plotpoint}}
\put(620.66,261.00){\usebox{\plotpoint}}
\put(641.41,261.00){\usebox{\plotpoint}}
\put(662.17,261.00){\usebox{\plotpoint}}
\put(682.92,261.00){\usebox{\plotpoint}}
\put(703.52,262.00){\usebox{\plotpoint}}
\put(724.27,262.00){\usebox{\plotpoint}}
\put(745.03,262.00){\usebox{\plotpoint}}
\put(765.78,262.00){\usebox{\plotpoint}}
\put(786.38,261.00){\usebox{\plotpoint}}
\put(797,261){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,655){\makebox(0,0)[r]{Absorbing Potential}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,655.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,757){\usebox{\plotpoint}}
\put(169,754.34){\rule{0.723pt}{0.800pt}}
\multiput(169.00,755.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(171.34,749){\rule{0.800pt}{1.445pt}}
\multiput(170.34,752.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(173.84,730){\rule{0.800pt}{4.577pt}}
\multiput(172.34,739.50)(3.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(176.84,694){\rule{0.800pt}{8.672pt}}
\multiput(175.34,712.00)(3.000,-18.000){2}{\rule{0.800pt}{4.336pt}}
\put(179.34,635){\rule{0.800pt}{14.213pt}}
\multiput(178.34,664.50)(2.000,-29.500){2}{\rule{0.800pt}{7.107pt}}
\put(181.84,540){\rule{0.800pt}{22.885pt}}
\multiput(180.34,587.50)(3.000,-47.500){2}{\rule{0.800pt}{11.443pt}}
\put(184.84,417){\rule{0.800pt}{29.631pt}}
\multiput(183.34,478.50)(3.000,-61.500){2}{\rule{0.800pt}{14.815pt}}
\put(187.34,369){\rule{0.800pt}{11.563pt}}
\multiput(186.34,393.00)(2.000,-24.000){2}{\rule{0.800pt}{5.782pt}}
\put(189.84,360){\rule{0.800pt}{2.168pt}}
\multiput(188.34,364.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(192.84,354){\rule{0.800pt}{1.445pt}}
\multiput(191.34,357.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(195.34,347){\rule{0.800pt}{1.686pt}}
\multiput(194.34,350.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(197.84,340){\rule{0.800pt}{1.686pt}}
\multiput(196.34,343.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(200.84,333){\rule{0.800pt}{1.686pt}}
\multiput(199.34,336.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(203.34,324){\rule{0.800pt}{2.168pt}}
\multiput(202.34,328.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(205.84,315){\rule{0.800pt}{2.168pt}}
\multiput(204.34,319.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(208.84,308){\rule{0.800pt}{1.686pt}}
\multiput(207.34,311.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(211.34,302){\rule{0.800pt}{1.445pt}}
\multiput(210.34,305.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(213.84,296){\rule{0.800pt}{1.445pt}}
\multiput(212.34,299.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(216.84,291){\rule{0.800pt}{1.204pt}}
\multiput(215.34,293.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(219.34,287){\rule{0.800pt}{0.964pt}}
\multiput(218.34,289.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(221.84,282){\rule{0.800pt}{1.204pt}}
\multiput(220.34,284.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(224.84,278){\rule{0.800pt}{0.964pt}}
\multiput(223.34,280.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(227.34,274){\rule{0.800pt}{0.964pt}}
\multiput(226.34,276.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(230,270.84){\rule{0.723pt}{0.800pt}}
\multiput(230.00,272.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(233,267.84){\rule{0.723pt}{0.800pt}}
\multiput(233.00,269.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(235.34,264){\rule{0.800pt}{0.964pt}}
\multiput(234.34,266.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(238,260.84){\rule{0.723pt}{0.800pt}}
\multiput(238.00,262.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(241,258.34){\rule{0.723pt}{0.800pt}}
\multiput(241.00,259.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(243.34,256){\rule{0.800pt}{0.723pt}}
\multiput(242.34,257.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(246,252.84){\rule{0.723pt}{0.800pt}}
\multiput(246.00,254.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(249,250.34){\rule{0.723pt}{0.800pt}}
\multiput(249.00,251.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(252,248.34){\rule{0.482pt}{0.800pt}}
\multiput(252.00,249.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,245.84){\rule{0.723pt}{0.800pt}}
\multiput(254.00,247.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(257,243.34){\rule{0.723pt}{0.800pt}}
\multiput(257.00,244.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(260,241.34){\rule{0.482pt}{0.800pt}}
\multiput(260.00,242.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(262,239.84){\rule{0.723pt}{0.800pt}}
\multiput(262.00,240.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(265,238.34){\rule{0.723pt}{0.800pt}}
\multiput(265.00,239.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(268,236.84){\rule{0.482pt}{0.800pt}}
\multiput(268.00,237.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(270,235.34){\rule{0.723pt}{0.800pt}}
\multiput(270.00,236.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(273,233.84){\rule{0.482pt}{0.800pt}}
\multiput(273.00,234.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275,232.84){\rule{0.723pt}{0.800pt}}
\multiput(275.00,233.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(278,231.84){\rule{0.723pt}{0.800pt}}
\multiput(278.00,232.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(281,230.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,231.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(283,229.84){\rule{0.723pt}{0.800pt}}
\multiput(283.00,230.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,228.84){\rule{0.723pt}{0.800pt}}
\multiput(286.00,229.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(161.0,757.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(291,227.84){\rule{0.723pt}{0.800pt}}
\multiput(291.00,228.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(294,226.84){\rule{0.723pt}{0.800pt}}
\multiput(294.00,227.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(289.0,230.0){\usebox{\plotpoint}}
\put(302,225.84){\rule{0.723pt}{0.800pt}}
\multiput(302.00,226.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(297.0,228.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(307,224.84){\rule{0.723pt}{0.800pt}}
\multiput(307.00,225.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(305.0,227.0){\usebox{\plotpoint}}
\put(315,223.84){\rule{0.723pt}{0.800pt}}
\multiput(315.00,224.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(310.0,226.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(326,222.84){\rule{0.723pt}{0.800pt}}
\multiput(326.00,223.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(318.0,225.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(337,221.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,222.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(329.0,224.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(347,220.84){\rule{0.723pt}{0.800pt}}
\multiput(347.00,221.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(339.0,223.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(358,219.84){\rule{0.723pt}{0.800pt}}
\multiput(358.00,220.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(350.0,222.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(369,218.84){\rule{0.482pt}{0.800pt}}
\multiput(369.00,219.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361.0,221.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(377,217.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,218.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(371.0,220.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(387,216.84){\rule{0.723pt}{0.800pt}}
\multiput(387.00,217.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(379.0,219.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(395,215.84){\rule{0.723pt}{0.800pt}}
\multiput(395.00,216.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(390.0,218.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(403,214.84){\rule{0.723pt}{0.800pt}}
\multiput(403.00,215.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(398.0,217.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(411,213.84){\rule{0.723pt}{0.800pt}}
\multiput(411.00,214.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(406.0,216.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(419,212.84){\rule{0.723pt}{0.800pt}}
\multiput(419.00,213.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(414.0,215.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(427,211.84){\rule{0.723pt}{0.800pt}}
\multiput(427.00,212.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(422.0,214.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(435,210.84){\rule{0.723pt}{0.800pt}}
\multiput(435.00,211.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(430.0,213.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(443,209.84){\rule{0.723pt}{0.800pt}}
\multiput(443.00,210.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(438.0,212.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(451,208.84){\rule{0.723pt}{0.800pt}}
\multiput(451.00,209.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(446.0,211.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(462,207.84){\rule{0.723pt}{0.800pt}}
\multiput(462.00,208.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(454.0,210.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(470,206.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,207.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(465.0,209.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(481,205.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,206.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473.0,208.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(491,204.84){\rule{0.723pt}{0.800pt}}
\multiput(491.00,205.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(483.0,207.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(502,203.84){\rule{0.482pt}{0.800pt}}
\multiput(502.00,204.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(494.0,206.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(515,202.84){\rule{0.723pt}{0.800pt}}
\multiput(515.00,203.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(504.0,205.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(528,201.84){\rule{0.723pt}{0.800pt}}
\multiput(528.00,202.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(518.0,204.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(542,200.84){\rule{0.482pt}{0.800pt}}
\multiput(542.00,201.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(531.0,203.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(555,199.84){\rule{0.723pt}{0.800pt}}
\multiput(555.00,200.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(544.0,202.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(568,198.84){\rule{0.723pt}{0.800pt}}
\multiput(568.00,199.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(558.0,201.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(582,197.84){\rule{0.482pt}{0.800pt}}
\multiput(582.00,198.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(571.0,200.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(595,196.84){\rule{0.723pt}{0.800pt}}
\multiput(595.00,197.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(584.0,199.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(608,195.84){\rule{0.723pt}{0.800pt}}
\multiput(608.00,196.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(598.0,198.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(622,194.84){\rule{0.482pt}{0.800pt}}
\multiput(622.00,195.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(611.0,197.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(635,193.84){\rule{0.723pt}{0.800pt}}
\multiput(635.00,194.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624.0,196.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(648,192.84){\rule{0.723pt}{0.800pt}}
\multiput(648.00,193.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(638.0,195.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(664,191.84){\rule{0.723pt}{0.800pt}}
\multiput(664.00,192.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(651.0,194.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(678,190.84){\rule{0.482pt}{0.800pt}}
\multiput(678.00,191.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(667.0,193.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(694,189.84){\rule{0.482pt}{0.800pt}}
\multiput(694.00,190.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680.0,192.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(712,188.84){\rule{0.723pt}{0.800pt}}
\multiput(712.00,189.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(696.0,191.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(728,187.84){\rule{0.723pt}{0.800pt}}
\multiput(728.00,188.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(715.0,190.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(744,186.84){\rule{0.723pt}{0.800pt}}
\multiput(744.00,187.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(731.0,189.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(760,185.84){\rule{0.723pt}{0.800pt}}
\multiput(760.00,186.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(747.0,188.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(776,184.84){\rule{0.723pt}{0.800pt}}
\multiput(776.00,185.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(763.0,187.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(792,183.84){\rule{0.723pt}{0.800pt}}
\multiput(792.00,184.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(779.0,186.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(811,182.84){\rule{0.482pt}{0.800pt}}
\multiput(811.00,183.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(795.0,185.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(832,181.84){\rule{0.723pt}{0.800pt}}
\multiput(832.00,182.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(813.0,184.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(851,180.84){\rule{0.482pt}{0.800pt}}
\multiput(851.00,181.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(835.0,183.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(869,179.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,180.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(853.0,182.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(891,178.84){\rule{0.482pt}{0.800pt}}
\multiput(891.00,179.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(872.0,181.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(907,177.84){\rule{0.482pt}{0.800pt}}
\multiput(907.00,178.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(893.0,180.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(925,176.84){\rule{0.723pt}{0.800pt}}
\multiput(925.00,177.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(909.0,179.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(944,175.84){\rule{0.482pt}{0.800pt}}
\multiput(944.00,176.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(928.0,178.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(962,174.84){\rule{0.723pt}{0.800pt}}
\multiput(962.00,175.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(946.0,177.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(984,173.84){\rule{0.482pt}{0.800pt}}
\multiput(984.00,174.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(965.0,176.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(1005,172.84){\rule{0.723pt}{0.800pt}}
\multiput(1005.00,173.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(986.0,175.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(1032,171.84){\rule{0.482pt}{0.800pt}}
\multiput(1032.00,172.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1008.0,174.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1053,170.84){\rule{0.723pt}{0.800pt}}
\multiput(1053.00,171.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1034.0,173.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(1072,169.84){\rule{0.482pt}{0.800pt}}
\multiput(1072.00,170.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1056.0,172.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1090,168.84){\rule{0.723pt}{0.800pt}}
\multiput(1090.00,169.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1074.0,171.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1112,167.84){\rule{0.482pt}{0.800pt}}
\multiput(1112.00,168.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1093.0,170.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(1138,166.84){\rule{0.723pt}{0.800pt}}
\multiput(1138.00,167.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1114.0,169.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1162,165.84){\rule{0.723pt}{0.800pt}}
\multiput(1162.00,166.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1141.0,168.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1186,164.84){\rule{0.723pt}{0.800pt}}
\multiput(1186.00,165.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1165.0,167.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1213,163.84){\rule{0.482pt}{0.800pt}}
\multiput(1213.00,164.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1189.0,166.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1237,162.84){\rule{0.482pt}{0.800pt}}
\multiput(1237.00,163.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1215.0,165.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1258,161.84){\rule{0.723pt}{0.800pt}}
\multiput(1258.00,162.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1239.0,164.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(1279,160.84){\rule{0.723pt}{0.800pt}}
\multiput(1279.00,161.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1261.0,163.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(1303,159.84){\rule{0.723pt}{0.800pt}}
\multiput(1303.00,160.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1282.0,162.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1333,158.84){\rule{0.482pt}{0.800pt}}
\multiput(1333.00,159.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1306.0,161.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(1359,157.84){\rule{0.723pt}{0.800pt}}
\multiput(1359.00,158.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1335.0,160.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1383,156.84){\rule{0.723pt}{0.800pt}}
\multiput(1383.00,157.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1362.0,159.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1410,155.84){\rule{0.482pt}{0.800pt}}
\multiput(1410.00,156.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1386.0,158.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1412.0,157.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> medium_range_absolute_error.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,205){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,287){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,368){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,450){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,532){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,695){\makebox(0,0)[r]{ 0.07}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,777){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){ 10}}
\put(407.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 20}}
\put(614.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){ 30}}
\put(820.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){ 40}}
\put(1026.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,82){\makebox(0,0){ 50}}
\put(1233.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 60}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,777.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){Error}}
\put(820,21){\makebox(0,0){Time}}
\put(820,839){\makebox(0,0){Absolute Error}}
\put(1279,737){\makebox(0,0)[r]{TDPSF}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,123){\usebox{\plotpoint}}
\put(314,122.67){\rule{1.445pt}{0.400pt}}
\multiput(314.00,122.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(325,123.67){\rule{1.204pt}{0.400pt}}
\multiput(325.00,123.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(330,124.67){\rule{1.204pt}{0.400pt}}
\multiput(330.00,124.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(335,126.17){\rule{1.100pt}{0.400pt}}
\multiput(335.00,125.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(340,128.17){\rule{1.100pt}{0.400pt}}
\multiput(340.00,127.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(345.00,130.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(345.00,129.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(351.00,133.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(351.00,132.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(356.00,136.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(356.00,135.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(361.00,139.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(361.00,138.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(366,142.17){\rule{1.100pt}{0.400pt}}
\multiput(366.00,141.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(371,144.17){\rule{1.100pt}{0.400pt}}
\multiput(371.00,143.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(376,146.17){\rule{1.300pt}{0.400pt}}
\multiput(376.00,145.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(382,147.67){\rule{1.204pt}{0.400pt}}
\multiput(382.00,147.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(387,149.17){\rule{1.100pt}{0.400pt}}
\multiput(387.00,148.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(392,150.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,150.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397,152.17){\rule{1.100pt}{0.400pt}}
\multiput(397.00,151.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(402,153.67){\rule{1.204pt}{0.400pt}}
\multiput(402.00,153.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(407,155.17){\rule{1.100pt}{0.400pt}}
\multiput(407.00,154.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(412,157.17){\rule{1.300pt}{0.400pt}}
\multiput(412.00,156.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(418,159.17){\rule{1.100pt}{0.400pt}}
\multiput(418.00,158.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(423,161.17){\rule{1.100pt}{0.400pt}}
\multiput(423.00,160.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(428.00,163.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(428.00,162.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(433.00,166.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(433.00,165.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(438.00,170.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(438.00,169.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(443.00,174.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(443.00,173.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(449.00,178.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(449.00,177.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,183.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,182.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,187.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(459.00,186.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(464.00,192.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(464.00,191.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(469.00,196.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(469.00,195.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(474.00,200.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(474.00,199.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(480.00,204.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(480.00,203.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(485.00,207.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(485.00,206.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(490.00,211.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(490.00,210.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(495.00,214.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(495.00,213.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(500.00,218.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(500.00,217.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(505.00,221.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(505.00,220.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(510.00,225.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(510.00,224.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(516.00,229.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(516.00,228.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(521.00,233.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(521.00,232.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.00,238.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(526.00,237.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,243.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(531.00,242.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(536.59,247.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(535.17,247.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(541.00,253.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(541.00,252.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(547.59,258.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(546.17,258.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(552.59,264.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(551.17,264.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(557.59,270.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(556.17,270.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(562.59,276.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(561.17,276.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(567.59,282.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(566.17,282.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(572.59,288.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(571.17,288.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(578.59,295.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(577.17,295.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(583.59,302.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(582.17,302.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(588.59,310.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(587.17,310.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(593.59,317.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(592.17,317.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(598.59,324.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(597.17,324.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(603.59,330.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(602.17,330.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(609.59,337.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(608.17,337.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(614.59,344.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(613.17,344.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(619.59,352.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(618.17,352.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(624.59,360.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(623.17,360.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(629.59,368.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(628.17,368.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(634.59,375.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(633.17,375.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(639.00,382.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(639.00,381.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(645.59,388.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(644.17,388.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(650.59,394.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(649.17,394.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(655.59,400.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(654.17,400.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(660.59,407.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(659.17,407.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(665.59,414.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(664.17,414.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(670.59,421.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(669.17,421.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(676.59,429.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(675.17,429.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(681.59,436.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(680.17,436.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(686.59,442.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(685.17,442.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(691.00,448.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(691.00,447.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(696.00,453.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(696.00,452.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(701.00,458.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(701.00,457.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(707.00,463.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(707.00,462.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(712.00,468.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(712.00,467.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(717.00,472.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(717.00,471.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,477.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(722.00,476.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(727.59,482.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(726.17,482.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(732.00,488.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(732.00,487.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,493.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(737.00,492.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(743.00,498.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(743.00,497.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(748.00,503.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(748.00,502.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(753.00,506.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(753.00,505.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(758,510.17){\rule{1.100pt}{0.400pt}}
\multiput(758.00,509.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(763.00,512.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(763.00,511.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(768,515.17){\rule{1.300pt}{0.400pt}}
\multiput(768.00,514.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(774.00,517.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(774.00,516.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(779.00,520.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(779.00,519.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(784,523.17){\rule{1.100pt}{0.400pt}}
\multiput(784.00,522.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(789,524.67){\rule{1.204pt}{0.400pt}}
\multiput(789.00,524.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(794,525.67){\rule{1.204pt}{0.400pt}}
\multiput(794.00,525.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(799,526.67){\rule{1.445pt}{0.400pt}}
\multiput(799.00,526.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(805,527.67){\rule{1.204pt}{0.400pt}}
\multiput(805.00,527.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(810,528.67){\rule{1.204pt}{0.400pt}}
\multiput(810.00,528.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(815,529.67){\rule{1.204pt}{0.400pt}}
\multiput(815.00,529.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(820,531.17){\rule{1.100pt}{0.400pt}}
\multiput(820.00,530.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(825,533.17){\rule{1.100pt}{0.400pt}}
\multiput(825.00,532.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(830,534.67){\rule{1.204pt}{0.400pt}}
\multiput(830.00,534.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(835,535.67){\rule{1.445pt}{0.400pt}}
\multiput(835.00,535.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(841,536.67){\rule{1.204pt}{0.400pt}}
\multiput(841.00,536.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(320.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(851,536.67){\rule{1.204pt}{0.400pt}}
\multiput(851.00,537.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(856,535.67){\rule{1.204pt}{0.400pt}}
\multiput(856.00,536.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(861,534.67){\rule{1.204pt}{0.400pt}}
\multiput(861.00,535.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(866,533.67){\rule{1.445pt}{0.400pt}}
\multiput(866.00,534.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(846.0,538.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(877,532.67){\rule{1.204pt}{0.400pt}}
\multiput(877.00,533.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(872.0,534.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(892,531.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,532.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897,530.67){\rule{1.445pt}{0.400pt}}
\multiput(897.00,531.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(882.0,533.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(908,529.67){\rule{1.204pt}{0.400pt}}
\multiput(908.00,530.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(913,528.17){\rule{1.100pt}{0.400pt}}
\multiput(913.00,529.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(918,526.67){\rule{1.204pt}{0.400pt}}
\multiput(918.00,527.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(923,525.17){\rule{1.100pt}{0.400pt}}
\multiput(923.00,526.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(928,523.17){\rule{1.100pt}{0.400pt}}
\multiput(928.00,524.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(933,521.67){\rule{1.445pt}{0.400pt}}
\multiput(933.00,522.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(939,520.67){\rule{1.204pt}{0.400pt}}
\multiput(939.00,521.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(944,519.17){\rule{1.100pt}{0.400pt}}
\multiput(944.00,520.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(949,517.67){\rule{1.204pt}{0.400pt}}
\multiput(949.00,518.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(954,516.67){\rule{1.204pt}{0.400pt}}
\multiput(954.00,517.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(959,515.67){\rule{1.204pt}{0.400pt}}
\multiput(959.00,516.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(964,514.17){\rule{1.300pt}{0.400pt}}
\multiput(964.00,515.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(970,512.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,513.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(975,511.17){\rule{1.100pt}{0.400pt}}
\multiput(975.00,512.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(980,509.17){\rule{1.100pt}{0.400pt}}
\multiput(980.00,510.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(985,507.17){\rule{1.100pt}{0.400pt}}
\multiput(985.00,508.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(990,505.67){\rule{1.204pt}{0.400pt}}
\multiput(990.00,506.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(995,504.67){\rule{1.445pt}{0.400pt}}
\multiput(995.00,505.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1001,503.67){\rule{1.204pt}{0.400pt}}
\multiput(1001.00,504.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1006,502.17){\rule{1.100pt}{0.400pt}}
\multiput(1006.00,503.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1011,500.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,501.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,499.17){\rule{1.100pt}{0.400pt}}
\multiput(1016.00,500.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1021,497.67){\rule{1.204pt}{0.400pt}}
\multiput(1021.00,498.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1026.00,496.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1026.00,497.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1031,493.17){\rule{1.300pt}{0.400pt}}
\multiput(1031.00,494.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1037,491.17){\rule{1.100pt}{0.400pt}}
\multiput(1037.00,492.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1042.00,489.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1042.00,490.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1047.00,486.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1047.00,487.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1052,483.17){\rule{1.100pt}{0.400pt}}
\multiput(1052.00,484.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1057.00,481.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1057.00,482.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1062,478.17){\rule{1.300pt}{0.400pt}}
\multiput(1062.00,479.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1068,476.17){\rule{1.100pt}{0.400pt}}
\multiput(1068.00,477.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1073,474.67){\rule{1.204pt}{0.400pt}}
\multiput(1073.00,475.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1078,473.17){\rule{1.100pt}{0.400pt}}
\multiput(1078.00,474.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1083,471.17){\rule{1.100pt}{0.400pt}}
\multiput(1083.00,472.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1088,469.17){\rule{1.100pt}{0.400pt}}
\multiput(1088.00,470.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1093,467.67){\rule{1.445pt}{0.400pt}}
\multiput(1093.00,468.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1099,466.67){\rule{1.204pt}{0.400pt}}
\multiput(1099.00,467.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1104,465.67){\rule{1.204pt}{0.400pt}}
\multiput(1104.00,466.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(903.0,531.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1124,464.67){\rule{1.204pt}{0.400pt}}
\multiput(1124.00,465.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1129,463.67){\rule{1.445pt}{0.400pt}}
\multiput(1129.00,464.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1135,462.17){\rule{1.100pt}{0.400pt}}
\multiput(1135.00,463.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1140,460.17){\rule{1.100pt}{0.400pt}}
\multiput(1140.00,461.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1145.00,458.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1145.00,459.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1150,455.67){\rule{1.204pt}{0.400pt}}
\multiput(1150.00,456.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1155,454.17){\rule{1.100pt}{0.400pt}}
\multiput(1155.00,455.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1160,452.67){\rule{1.445pt}{0.400pt}}
\multiput(1160.00,453.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1109.0,466.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1171,451.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,452.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,449.67){\rule{1.204pt}{0.400pt}}
\multiput(1176.00,450.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1181,448.67){\rule{1.204pt}{0.400pt}}
\multiput(1181.00,449.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1186,447.17){\rule{1.100pt}{0.400pt}}
\multiput(1186.00,448.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1191,445.67){\rule{1.445pt}{0.400pt}}
\multiput(1191.00,446.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1197,444.67){\rule{1.204pt}{0.400pt}}
\multiput(1197.00,445.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1166.0,453.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1207,443.67){\rule{1.204pt}{0.400pt}}
\multiput(1207.00,444.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1212,442.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,443.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,440.67){\rule{1.204pt}{0.400pt}}
\multiput(1217.00,441.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1222,439.67){\rule{1.445pt}{0.400pt}}
\multiput(1222.00,440.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1228,438.67){\rule{1.204pt}{0.400pt}}
\multiput(1228.00,439.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1233,437.67){\rule{1.204pt}{0.400pt}}
\multiput(1233.00,438.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1238,436.67){\rule{1.204pt}{0.400pt}}
\multiput(1238.00,437.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1243,435.67){\rule{1.204pt}{0.400pt}}
\multiput(1243.00,436.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1248,434.67){\rule{1.204pt}{0.400pt}}
\multiput(1248.00,435.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1202.0,445.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1258,433.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,434.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253.0,435.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1269,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1269.00,433.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1274,431.67){\rule{1.204pt}{0.400pt}}
\multiput(1274.00,432.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1279,430.17){\rule{1.100pt}{0.400pt}}
\multiput(1279.00,431.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1284,428.17){\rule{1.100pt}{0.400pt}}
\multiput(1284.00,429.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1289,426.17){\rule{1.300pt}{0.400pt}}
\multiput(1289.00,427.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1295,424.17){\rule{1.100pt}{0.400pt}}
\multiput(1295.00,425.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1300,422.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,423.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305,421.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,422.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310,420.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,421.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1264.0,434.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1320,419.67){\rule{1.445pt}{0.400pt}}
\multiput(1320.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1315.0,421.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1336,419.67){\rule{1.204pt}{0.400pt}}
\multiput(1336.00,419.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1326.0,420.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1346,420.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,420.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1341.0,421.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1382,421.67){\rule{1.204pt}{0.400pt}}
\multiput(1382.00,421.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1351.0,422.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1393,422.67){\rule{1.204pt}{0.400pt}}
\multiput(1393.00,422.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1387.0,423.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1424,422.67){\rule{1.204pt}{0.400pt}}
\multiput(1424.00,423.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1398.0,424.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1429.0,423.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{Absorbing Potential}}
\multiput(1299,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,696){\usebox{\plotpoint}}
\put(201,123){\usebox{\plotpoint}}
\put(201.00,123.00){\usebox{\plotpoint}}
\put(221.48,125.91){\usebox{\plotpoint}}
\put(241.84,128.03){\usebox{\plotpoint}}
\put(262.42,129.88){\usebox{\plotpoint}}
\put(282.35,135.45){\usebox{\plotpoint}}
\put(301.80,142.56){\usebox{\plotpoint}}
\put(320.83,150.50){\usebox{\plotpoint}}
\put(339.01,160.41){\usebox{\plotpoint}}
\put(356.52,171.41){\usebox{\plotpoint}}
\put(373.17,183.74){\usebox{\plotpoint}}
\put(389.06,197.06){\usebox{\plotpoint}}
\put(403.74,211.74){\usebox{\plotpoint}}
\put(418.89,225.89){\usebox{\plotpoint}}
\put(433.05,241.05){\usebox{\plotpoint}}
\put(448.13,255.28){\usebox{\plotpoint}}
\put(463.80,268.84){\usebox{\plotpoint}}
\put(479.85,281.90){\usebox{\plotpoint}}
\put(495.54,295.44){\usebox{\plotpoint}}
\put(511.31,308.87){\usebox{\plotpoint}}
\put(526.69,322.69){\usebox{\plotpoint}}
\put(541.40,337.33){\usebox{\plotpoint}}
\put(556.00,352.00){\usebox{\plotpoint}}
\put(569.38,367.86){\usebox{\plotpoint}}
\put(583.24,383.28){\usebox{\plotpoint}}
\put(596.52,399.23){\usebox{\plotpoint}}
\put(609.87,415.05){\usebox{\plotpoint}}
\put(623.16,430.99){\usebox{\plotpoint}}
\put(636.70,446.70){\usebox{\plotpoint}}
\put(651.25,461.50){\usebox{\plotpoint}}
\put(665.53,476.53){\usebox{\plotpoint}}
\put(681.16,490.16){\usebox{\plotpoint}}
\put(696.34,504.27){\usebox{\plotpoint}}
\put(713.36,516.09){\usebox{\plotpoint}}
\put(730.02,528.41){\usebox{\plotpoint}}
\put(747.87,538.92){\usebox{\plotpoint}}
\put(766.05,548.83){\usebox{\plotpoint}}
\put(785.55,555.62){\usebox{\plotpoint}}
\put(805.51,561.10){\usebox{\plotpoint}}
\put(825.58,566.12){\usebox{\plotpoint}}
\put(846.05,569.00){\usebox{\plotpoint}}
\put(866.80,569.00){\usebox{\plotpoint}}
\put(887.55,569.11){\usebox{\plotpoint}}
\put(907.94,572.99){\usebox{\plotpoint}}
\put(927.48,579.79){\usebox{\plotpoint}}
\put(947.27,585.65){\usebox{\plotpoint}}
\put(967.75,588.62){\usebox{\plotpoint}}
\put(988.31,590.66){\usebox{\plotpoint}}
\put(1008.28,595.91){\usebox{\plotpoint}}
\put(1027.14,604.46){\usebox{\plotpoint}}
\put(1046.80,610.96){\usebox{\plotpoint}}
\put(1067.47,610.09){\usebox{\plotpoint}}
\put(1088.02,608.00){\usebox{\plotpoint}}
\put(1108.27,611.71){\usebox{\plotpoint}}
\put(1126.88,620.73){\usebox{\plotpoint}}
\put(1146.11,628.44){\usebox{\plotpoint}}
\put(1166.28,633.00){\usebox{\plotpoint}}
\put(1187.04,633.00){\usebox{\plotpoint}}
\put(1207.68,634.14){\usebox{\plotpoint}}
\put(1227.84,638.95){\usebox{\plotpoint}}
\put(1247.11,646.64){\usebox{\plotpoint}}
\put(1266.93,652.59){\usebox{\plotpoint}}
\put(1287.45,655.00){\usebox{\plotpoint}}
\put(1308.11,654.00){\usebox{\plotpoint}}
\put(1328.86,654.00){\usebox{\plotpoint}}
\put(1349.35,656.67){\usebox{\plotpoint}}
\put(1368.94,663.17){\usebox{\plotpoint}}
\put(1385.87,675.10){\usebox{\plotpoint}}
\put(1401.60,688.60){\usebox{\plotpoint}}
\put(1418.14,701.05){\usebox{\plotpoint}}
\put(1434,706){\usebox{\plotpoint}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,777.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> soliton_absorption.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 1e-10}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,188){\makebox(0,0)[r]{ 1e-09}}
\put(1419.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,254){\makebox(0,0)[r]{ 1e-08}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,319){\makebox(0,0)[r]{ 1e-07}}
\put(1419.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,385){\makebox(0,0)[r]{ 1e-06}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,450){\makebox(0,0)[r]{ 1e-05}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,515){\makebox(0,0)[r]{ 1e-04}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,581){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,646){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,712){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,777){\makebox(0,0)[r]{ 1}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,82){\makebox(0,0){ 2}}
\put(308.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,82){\makebox(0,0){ 4}}
\put(482.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,82){\makebox(0,0){ 6}}
\put(656.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 8}}
\put(830.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004,82){\makebox(0,0){ 10}}
\put(1004.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178,82){\makebox(0,0){ 12}}
\put(1178.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352,82){\makebox(0,0){ 14}}
\put(1352.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){E(v)}}
\put(830,21){\makebox(0,0){Velocity}}
\put(830,839){\makebox(0,0){Mass not absorbed}}
\put(1279,737){\makebox(0,0)[r]{sigma=1}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,138){\usebox{\plotpoint}}
\multiput(1434.68,138.58)(-1.181,0.498){71}{\rule{1.041pt}{0.120pt}}
\multiput(1436.84,137.17)(-84.840,37.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(1349.63,175.58)(-0.588,0.499){145}{\rule{0.570pt}{0.120pt}}
\multiput(1350.82,174.17)(-85.816,74.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1263.92,249.00)(-0.499,0.517){171}{\rule{0.120pt}{0.514pt}}
\multiput(1264.17,249.00)(-87.000,88.934){2}{\rule{0.400pt}{0.257pt}}
\multiput(1175.91,339.58)(-0.505,0.499){169}{\rule{0.505pt}{0.120pt}}
\multiput(1176.95,338.17)(-85.953,86.000){2}{\rule{0.252pt}{0.400pt}}
\multiput(1088.80,425.58)(-0.537,0.499){159}{\rule{0.530pt}{0.120pt}}
\multiput(1089.90,424.17)(-85.901,81.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1001.61,506.58)(-0.596,0.499){143}{\rule{0.577pt}{0.120pt}}
\multiput(1002.80,505.17)(-85.803,73.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(914.33,579.58)(-0.680,0.499){125}{\rule{0.644pt}{0.120pt}}
\multiput(915.66,578.17)(-85.664,64.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(826.86,643.58)(-0.822,0.498){103}{\rule{0.757pt}{0.120pt}}
\multiput(828.43,642.17)(-85.430,53.000){2}{\rule{0.378pt}{0.400pt}}
\multiput(739.30,696.58)(-0.992,0.498){85}{\rule{0.891pt}{0.120pt}}
\multiput(741.15,695.17)(-85.151,44.000){2}{\rule{0.445pt}{0.400pt}}
\multiput(650.23,740.58)(-1.625,0.497){51}{\rule{1.389pt}{0.120pt}}
\multiput(653.12,739.17)(-84.117,27.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(539.69,767.59)(-9.616,0.477){7}{\rule{7.060pt}{0.115pt}}
\multiput(554.35,766.17)(-72.347,5.000){2}{\rule{3.530pt}{0.400pt}}
\put(395,770.17){\rule{17.500pt}{0.400pt}}
\multiput(445.68,771.17)(-50.678,-2.000){2}{\rule{8.750pt}{0.400pt}}
\put(308,768.67){\rule{20.958pt}{0.400pt}}
\multiput(351.50,769.17)(-43.500,-1.000){2}{\rule{10.479pt}{0.400pt}}
\put(221,769.17){\rule{17.500pt}{0.400pt}}
\multiput(271.68,768.17)(-50.678,2.000){2}{\rule{8.750pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{sigma=2}}
\multiput(1299,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,696){\usebox{\plotpoint}}
\put(1439,133){\usebox{\plotpoint}}
\multiput(1439,133)(-20.734,0.953){5}{\usebox{\plotpoint}}
\multiput(1352,137)(-20.734,0.953){4}{\usebox{\plotpoint}}
\multiput(1265,141)(-20.721,1.191){4}{\usebox{\plotpoint}}
\multiput(1178,146)(-20.228,4.650){4}{\usebox{\plotpoint}}
\multiput(1091,166)(-17.361,11.375){5}{\usebox{\plotpoint}}
\multiput(1004,223)(-15.454,13.855){6}{\usebox{\plotpoint}}
\multiput(917,301)(-14.846,14.505){6}{\usebox{\plotpoint}}
\multiput(830,386)(-15.104,14.236){6}{\usebox{\plotpoint}}
\multiput(743,468)(-15.810,13.448){5}{\usebox{\plotpoint}}
\multiput(656,542)(-16.536,12.544){5}{\usebox{\plotpoint}}
\multiput(569,608)(-17.453,11.234){5}{\usebox{\plotpoint}}
\multiput(482,664)(-18.349,9.702){5}{\usebox{\plotpoint}}
\multiput(395,710)(-18.940,8.490){5}{\usebox{\plotpoint}}
\multiput(308,749)(-20.122,5.088){4}{\usebox{\plotpoint}}
\put(221,771){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,655){\makebox(0,0)[r]{sigma=3}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,655.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1439,133){\usebox{\plotpoint}}
\put(1352,133.34){\rule{17.600pt}{0.800pt}}
\multiput(1402.47,131.34)(-50.470,4.000){2}{\rule{8.800pt}{0.800pt}}
\multiput(1293.39,138.38)(-14.193,0.560){3}{\rule{14.120pt}{0.135pt}}
\multiput(1322.69,135.34)(-57.693,5.000){2}{\rule{7.060pt}{0.800pt}}
\multiput(1206.39,143.38)(-14.193,0.560){3}{\rule{14.120pt}{0.135pt}}
\multiput(1235.69,140.34)(-57.693,5.000){2}{\rule{7.060pt}{0.800pt}}
\multiput(1129.02,148.39)(-9.504,0.536){5}{\rule{11.800pt}{0.129pt}}
\multiput(1153.51,145.34)(-62.509,6.000){2}{\rule{5.900pt}{0.800pt}}
\multiput(1042.02,154.39)(-9.504,0.536){5}{\rule{11.800pt}{0.129pt}}
\multiput(1066.51,151.34)(-62.509,6.000){2}{\rule{5.900pt}{0.800pt}}
\multiput(995.76,160.41)(-1.125,0.503){71}{\rule{1.985pt}{0.121pt}}
\multiput(999.88,157.34)(-82.881,39.000){2}{\rule{0.992pt}{0.800pt}}
\multiput(911.98,199.41)(-0.631,0.501){131}{\rule{1.209pt}{0.121pt}}
\multiput(914.49,196.34)(-84.491,69.000){2}{\rule{0.604pt}{0.800pt}}
\multiput(825.56,268.41)(-0.543,0.501){153}{\rule{1.070pt}{0.121pt}}
\multiput(827.78,265.34)(-84.779,80.000){2}{\rule{0.535pt}{0.800pt}}
\multiput(738.65,348.41)(-0.530,0.501){157}{\rule{1.049pt}{0.121pt}}
\multiput(740.82,345.34)(-84.823,82.000){2}{\rule{0.524pt}{0.800pt}}
\multiput(651.32,430.41)(-0.580,0.501){143}{\rule{1.128pt}{0.121pt}}
\multiput(653.66,427.34)(-84.659,75.000){2}{\rule{0.564pt}{0.800pt}}
\multiput(563.92,505.41)(-0.640,0.501){129}{\rule{1.224pt}{0.121pt}}
\multiput(566.46,502.34)(-84.461,68.000){2}{\rule{0.612pt}{0.800pt}}
\multiput(476.19,573.41)(-0.752,0.502){109}{\rule{1.400pt}{0.121pt}}
\multiput(479.09,570.34)(-84.094,58.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(388.02,631.41)(-0.930,0.502){87}{\rule{1.681pt}{0.121pt}}
\multiput(391.51,628.34)(-83.511,47.000){2}{\rule{0.840pt}{0.800pt}}
\multiput(299.76,678.41)(-1.125,0.503){71}{\rule{1.985pt}{0.121pt}}
\multiput(303.88,675.34)(-82.881,39.000){2}{\rule{0.992pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> t_plus_r.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 1e-16}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,169.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,169.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{ 1e-14}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 1e-12}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{ 1e-10}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{ 1e-08}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,538.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,538.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{ 1e-06}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,630.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,630.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{ 1e-04}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,722.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,722.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 5}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,82){\makebox(0,0){ 10}}
\put(698.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962,82){\makebox(0,0){ 15}}
\put(962.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227,82){\makebox(0,0){ 20}}
\put(1227.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){Error}}
\put(830,21){\makebox(0,0){Pulse Velocity}}
\put(1279,820){\makebox(0,0)[r]{Sigma=1}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,476){\usebox{\plotpoint}}
\multiput(1432.72,474.92)(-1.797,-0.494){27}{\rule{1.513pt}{0.119pt}}
\multiput(1435.86,475.17)(-49.859,-15.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(1378.82,459.92)(-2.083,-0.493){23}{\rule{1.731pt}{0.119pt}}
\multiput(1382.41,460.17)(-49.408,-13.000){2}{\rule{0.865pt}{0.400pt}}
\multiput(1329.44,446.92)(-0.951,-0.497){53}{\rule{0.857pt}{0.120pt}}
\multiput(1331.22,447.17)(-51.221,-28.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1277.67,420.58)(-0.576,0.498){89}{\rule{0.561pt}{0.120pt}}
\multiput(1278.84,419.17)(-51.836,46.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1223.92,466.58)(-0.805,0.497){63}{\rule{0.742pt}{0.120pt}}
\multiput(1225.46,465.17)(-51.459,33.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(1170.83,499.58)(-0.831,0.497){61}{\rule{0.762pt}{0.120pt}}
\multiput(1172.42,498.17)(-51.417,32.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(1117.44,531.58)(-0.951,0.497){53}{\rule{0.857pt}{0.120pt}}
\multiput(1119.22,530.17)(-51.221,28.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1063.58,559.58)(-1.215,0.496){41}{\rule{1.064pt}{0.120pt}}
\multiput(1065.79,558.17)(-50.792,22.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1010.18,581.58)(-1.338,0.496){37}{\rule{1.160pt}{0.119pt}}
\multiput(1012.59,580.17)(-50.592,20.000){2}{\rule{0.580pt}{0.400pt}}
\multiput(951.81,601.59)(-3.058,0.489){15}{\rule{2.456pt}{0.118pt}}
\multiput(956.90,600.17)(-47.903,9.000){2}{\rule{1.228pt}{0.400pt}}
\multiput(896.01,608.93)(-4.001,-0.485){11}{\rule{3.129pt}{0.117pt}}
\multiput(902.51,609.17)(-46.506,-7.000){2}{\rule{1.564pt}{0.400pt}}
\multiput(854.92,599.84)(-0.498,-0.828){101}{\rule{0.120pt}{0.762pt}}
\multiput(855.17,601.42)(-52.000,-84.419){2}{\rule{0.400pt}{0.381pt}}
\multiput(802.92,517.00)(-0.498,0.623){103}{\rule{0.120pt}{0.598pt}}
\multiput(803.17,517.00)(-53.000,64.759){2}{\rule{0.400pt}{0.299pt}}
\multiput(749.92,583.00)(-0.498,0.566){103}{\rule{0.120pt}{0.553pt}}
\multiput(750.17,583.00)(-53.000,58.853){2}{\rule{0.400pt}{0.276pt}}
\multiput(695.89,643.58)(-0.509,0.498){101}{\rule{0.508pt}{0.120pt}}
\multiput(696.95,642.17)(-51.946,52.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(642.67,695.58)(-0.576,0.498){89}{\rule{0.561pt}{0.120pt}}
\multiput(643.84,694.17)(-51.836,46.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(589.38,741.58)(-0.663,0.498){77}{\rule{0.630pt}{0.120pt}}
\multiput(590.69,740.17)(-51.692,40.000){2}{\rule{0.315pt}{0.400pt}}
\multiput(536.14,781.58)(-0.737,0.498){69}{\rule{0.689pt}{0.120pt}}
\multiput(537.57,780.17)(-51.570,36.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(481.58,817.58)(-1.215,0.496){41}{\rule{1.064pt}{0.120pt}}
\multiput(483.79,816.17)(-50.792,22.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(410.58,839.60)(-7.646,0.468){5}{\rule{5.400pt}{0.113pt}}
\multiput(421.79,838.17)(-41.792,4.000){2}{\rule{2.700pt}{0.400pt}}
\multiput(350.25,841.95)(-11.625,-0.447){3}{\rule{7.167pt}{0.108pt}}
\multiput(365.13,842.17)(-38.125,-3.000){2}{\rule{3.583pt}{0.400pt}}
\put(274,840.17){\rule{10.700pt}{0.400pt}}
\multiput(304.79,839.17)(-30.792,2.000){2}{\rule{5.350pt}{0.400pt}}
\put(221,841.67){\rule{12.768pt}{0.400pt}}
\multiput(247.50,841.17)(-26.500,1.000){2}{\rule{6.384pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{Sigma=2}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(1439,476){\usebox{\plotpoint}}
\multiput(1439,476)(-19.971,-5.652){3}{\usebox{\plotpoint}}
\multiput(1386,461)(-20.067,-5.301){3}{\usebox{\plotpoint}}
\multiput(1333,447)(-19.870,-5.998){2}{\usebox{\plotpoint}}
\multiput(1280,431)(-19.870,-5.998){3}{\usebox{\plotpoint}}
\multiput(1227,415)(-18.494,-9.421){3}{\usebox{\plotpoint}}
\multiput(1174,388)(-17.019,11.881){3}{\usebox{\plotpoint}}
\multiput(1121,425)(-18.063,10.224){3}{\usebox{\plotpoint}}
\multiput(1068,455)(-18.494,9.421){3}{\usebox{\plotpoint}}
\multiput(1015,482)(-19.296,7.646){3}{\usebox{\plotpoint}}
\multiput(962,503)(-20.322,4.218){2}{\usebox{\plotpoint}}
\multiput(909,514)(-20.322,-4.218){3}{\usebox{\plotpoint}}
\multiput(856,503)(-4.615,-20.236){11}{\usebox{\plotpoint}}
\multiput(804,275)(-11.665,17.167){5}{\usebox{\plotpoint}}
\multiput(751,353)(-12.194,16.796){4}{\usebox{\plotpoint}}
\multiput(698,426)(-12.759,16.370){4}{\usebox{\plotpoint}}
\multiput(645,494)(-13.116,16.086){4}{\usebox{\plotpoint}}
\multiput(592,559)(-13.870,15.440){4}{\usebox{\plotpoint}}
\multiput(539,618)(-14.956,14.391){4}{\usebox{\plotpoint}}
\multiput(486,669)(-15.240,14.090){3}{\usebox{\plotpoint}}
\multiput(433,718)(-16.267,12.891){3}{\usebox{\plotpoint}}
\multiput(380,760)(-17.320,11.438){3}{\usebox{\plotpoint}}
\multiput(327,795)(-17.619,10.970){3}{\usebox{\plotpoint}}
\multiput(274,828)(-20.243,4.583){3}{\usebox{\plotpoint}}
\put(221,840){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,738){\makebox(0,0)[r]{Sigma=4}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1439,476){\usebox{\plotpoint}}
\multiput(1426.44,474.09)(-1.838,-0.508){23}{\rule{3.027pt}{0.122pt}}
\multiput(1432.72,474.34)(-46.718,-15.000){2}{\rule{1.513pt}{0.800pt}}
\multiput(1372.60,459.09)(-1.980,-0.509){21}{\rule{3.229pt}{0.123pt}}
\multiput(1379.30,459.34)(-46.299,-14.000){2}{\rule{1.614pt}{0.800pt}}
\multiput(1322.39,445.09)(-1.514,-0.506){29}{\rule{2.556pt}{0.122pt}}
\multiput(1327.70,445.34)(-47.696,-18.000){2}{\rule{1.278pt}{0.800pt}}
\multiput(1268.82,427.09)(-1.608,-0.507){27}{\rule{2.694pt}{0.122pt}}
\multiput(1274.41,427.34)(-47.408,-17.000){2}{\rule{1.347pt}{0.800pt}}
\multiput(1218.52,410.09)(-1.172,-0.505){39}{\rule{2.043pt}{0.122pt}}
\multiput(1222.76,410.34)(-48.759,-23.000){2}{\rule{1.022pt}{0.800pt}}
\multiput(1164.37,387.09)(-1.355,-0.505){33}{\rule{2.320pt}{0.122pt}}
\multiput(1169.18,387.34)(-48.185,-20.000){2}{\rule{1.160pt}{0.800pt}}
\multiput(1113.65,370.41)(-0.992,0.504){47}{\rule{1.770pt}{0.121pt}}
\multiput(1117.33,367.34)(-49.326,27.000){2}{\rule{0.885pt}{0.800pt}}
\multiput(1060.88,397.41)(-0.956,0.504){49}{\rule{1.714pt}{0.121pt}}
\multiput(1064.44,394.34)(-49.442,28.000){2}{\rule{0.857pt}{0.800pt}}
\multiput(1006.52,425.41)(-1.172,0.505){39}{\rule{2.043pt}{0.122pt}}
\multiput(1010.76,422.34)(-48.759,23.000){2}{\rule{1.022pt}{0.800pt}}
\multiput(946.50,448.41)(-2.344,0.511){17}{\rule{3.733pt}{0.123pt}}
\multiput(954.25,445.34)(-45.251,12.000){2}{\rule{1.867pt}{0.800pt}}
\multiput(894.63,457.08)(-2.146,-0.509){19}{\rule{3.462pt}{0.123pt}}
\multiput(901.82,457.34)(-45.815,-13.000){2}{\rule{1.731pt}{0.800pt}}
\multiput(854.09,425.69)(-0.502,-2.966){97}{\rule{0.121pt}{4.892pt}}
\multiput(854.34,435.85)(-52.000,-294.846){2}{\rule{0.800pt}{2.446pt}}
\multiput(802.09,141.00)(-0.502,0.690){99}{\rule{0.121pt}{1.302pt}}
\multiput(802.34,141.00)(-53.000,70.298){2}{\rule{0.800pt}{0.651pt}}
\multiput(749.09,214.00)(-0.502,0.738){99}{\rule{0.121pt}{1.377pt}}
\multiput(749.34,214.00)(-53.000,75.141){2}{\rule{0.800pt}{0.689pt}}
\multiput(696.09,292.00)(-0.502,0.728){99}{\rule{0.121pt}{1.362pt}}
\multiput(696.34,292.00)(-53.000,74.173){2}{\rule{0.800pt}{0.681pt}}
\multiput(643.09,369.00)(-0.502,0.728){99}{\rule{0.121pt}{1.362pt}}
\multiput(643.34,369.00)(-53.000,74.173){2}{\rule{0.800pt}{0.681pt}}
\multiput(590.09,446.00)(-0.502,0.709){99}{\rule{0.121pt}{1.332pt}}
\multiput(590.34,446.00)(-53.000,72.235){2}{\rule{0.800pt}{0.666pt}}
\multiput(537.09,521.00)(-0.502,0.632){99}{\rule{0.121pt}{1.211pt}}
\multiput(537.34,521.00)(-53.000,64.486){2}{\rule{0.800pt}{0.606pt}}
\multiput(484.09,588.00)(-0.502,0.575){99}{\rule{0.121pt}{1.121pt}}
\multiput(484.34,588.00)(-53.000,58.674){2}{\rule{0.800pt}{0.560pt}}
\multiput(428.65,650.41)(-0.529,0.502){93}{\rule{1.048pt}{0.121pt}}
\multiput(430.82,647.34)(-50.825,50.000){2}{\rule{0.524pt}{0.800pt}}
\multiput(375.17,700.41)(-0.602,0.502){81}{\rule{1.164pt}{0.121pt}}
\multiput(377.58,697.34)(-50.585,44.000){2}{\rule{0.582pt}{0.800pt}}
\multiput(322.17,744.41)(-0.602,0.502){81}{\rule{1.164pt}{0.121pt}}
\multiput(324.58,741.34)(-50.585,44.000){2}{\rule{0.582pt}{0.800pt}}
\multiput(267.67,788.41)(-0.833,0.503){57}{\rule{1.525pt}{0.121pt}}
\multiput(270.83,785.34)(-49.835,32.000){2}{\rule{0.763pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,697){\makebox(0,0)[r]{Absorbing potential}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,697){\usebox{\plotpoint}}
\put(1439,706){\usebox{\plotpoint}}
\multiput(1439,706)(-20.523,-3.098){3}{\usebox{\plotpoint}}
\multiput(1386,698)(-20.463,-3.475){3}{\usebox{\plotpoint}}
\multiput(1333,689)(-20.396,-3.848){2}{\usebox{\plotpoint}}
\multiput(1280,679)(-20.523,-3.098){3}{\usebox{\plotpoint}}
\multiput(1227,671)(-20.067,-5.301){2}{\usebox{\plotpoint}}
\multiput(1174,657)(-20.067,-5.301){3}{\usebox{\plotpoint}}
\multiput(1121,643)(-19.870,-5.998){3}{\usebox{\plotpoint}}
\multiput(1068,627)(-19.653,-6.675){3}{\usebox{\plotpoint}}
\multiput(1015,609)(-19.040,-8.263){2}{\usebox{\plotpoint}}
\multiput(962,586)(-18.063,-10.224){3}{\usebox{\plotpoint}}
\multiput(909,556)(-17.019,-11.881){3}{\usebox{\plotpoint}}
\multiput(856,519)(-14.536,-14.815){4}{\usebox{\plotpoint}}
\multiput(804,466)(-10.112,-18.126){5}{\usebox{\plotpoint}}
\multiput(751,371)(-4.946,-20.158){11}{\usebox{\plotpoint}}
\multiput(698,155)(-20.243,-4.583){2}{\usebox{\plotpoint}}
\multiput(645,143)(-20.243,4.583){3}{\usebox{\plotpoint}}
\multiput(592,155)(-9.353,18.529){6}{\usebox{\plotpoint}}
\multiput(539,260)(-7.489,19.357){7}{\usebox{\plotpoint}}
\multiput(486,397)(-8.386,18.986){6}{\usebox{\plotpoint}}
\multiput(433,517)(-9.570,18.418){6}{\usebox{\plotpoint}}
\multiput(380,619)(-11.075,17.554){4}{\usebox{\plotpoint}}
\multiput(327,703)(-13.362,15.883){4}{\usebox{\plotpoint}}
\multiput(274,766)(-16.717,12.301){4}{\usebox{\plotpoint}}
\put(221,805){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1015,581){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(962,601){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,781){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,817){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,839){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,840){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(592,559){\makebox(0,0){$+$}}
\put(539,618){\makebox(0,0){$+$}}
\put(486,669){\makebox(0,0){$+$}}
\put(433,718){\makebox(0,0){$+$}}
\put(380,760){\makebox(0,0){$+$}}
\put(327,795){\makebox(0,0){$+$}}
\put(274,828){\makebox(0,0){$+$}}
\put(221,840){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,588){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(433,649){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(380,699){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(327,743){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,787){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(221,819){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

